A Geometric Reinitialization for Conservative Level-Set Methods in the Context of Capillary Flows

Simulations of immiscible two-phase flows involving surface tension (ST) require a robust high-fidelity framework. State-of-the-art multi-phase models, such as the Conservative Level-Set (CLS) approach, use Eulerian representations of the fluids and their interface, and require reinitialization methods to ensure volume conservation and accurate ST force modeling. This work proposes a new geometric reinitialization strategy for CLS formulations as an alternative to the typical PDE-based reinitialization methods. Building on the geometric reinitialization developed in context of level-set frameworks, the proposed method is an extension to the CLS approach within an open-source finite element framework that allows for fully distributed and adaptively refined, two- and three-dimensional meshes. This extension enables application of the geometric reinitialization method to large-scale three-dimensional problems with strongly deforming interfaces, including breakup. The method is quantitatively compared to two established reinitialization approaches: the PDE-based reinitialization proposed in the original CLS method and a simple projection-based approach. The assessment comprises three 3D application cases of increasing complexity: the capillary migration of a droplet, the rise of a bubble, and the Rayleigh-Plateau instability development in a capillary jet. The geometric method leads to high-quality, spatially-converged results in good agreement with benchmark and reference solutions. It robustly and accurately recovers expected interface topology-based metrics (e.g., the volume, surface area and sphericity), and relevant flow quantities. In addition, the proposed method has only two parameters and is robust across parameter choices and cases.

==> Figures/algebraic_reinitialization_workflow.tex <==
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{positioning}
\definecolor{beige}{HTML}{e9e3cc}
\definecolor{dbeige}{HTML}{7e5b31}

\definecolor{blue}{HTML}{cbe2e6}
\definecolor{dblue}{HTML}{22525b}

\definecolor{interface}{HTML}{ac401b}
\definecolor{dark}{HTML}{464646}

% Define shapes and arrows
\tikzstyle{startstop} = [rectangle, 
rounded corners=0.75cm, 
minimum width=3cm, 
minimum height=1cm,
text width=4cm,
text centered, 
draw=dbeige, 
fill=beige]
\tikzstyle{process} = [rectangle,
minimum width=3.5cm, 
minimum height=1cm,
text width=4cm, 
text centered, 
draw=dblue, 
fill=blue]
\tikzstyle{decision} = [diamond, 
minimum width=1cm, 
minimum height=1cm, 
text width=3cm,
align=center, 
draw=interface, 
fill=interface!30]
\tikzstyle{arrow} = [thick,
->,
>=stealth]


\begin{tikzpicture}[node distance=2cm]

% Boxes
\node (start) [startstop] {\begin{tabular}[t]{c}Solve for $\phi^{n+1}$ \\Eq. \eqref{eq:vof_weak_form}\end{tabular}};

\node (pro1) [process, below of=start, yshift=-1.5cm] {\begin{tabular}[t]{c}Solve for $\vm{\zeta}^{n+1}$ \\Eq. (\ref{eq:phase_gradient_projection})\\and compute $\vm{n}^{n+1}$\\Eq. \eqref{eq:projected_normal}\end{tabular}};

% \node (pro2) [process, below of=pro1, yshift=-1.5cm] {\begin{tabular}[t]{c}Solve for $\hat{\kappa}^{n+1}$ \\Eq. \eqref{eq:curvature_projection}\end{tabular}};

% \node (pro3) [process, right of=pro1, xshift=4.4cm, yshift=0.7cm] {\begin{tabular}[t]{c}Solve for $\phi_\mathrm{reinit}^{m+1}$ \\Eq. \eqref{eq:algebraic_reinitialization_weak_form}\end{tabular}};

\node (pro3) [process, right of=pro1, xshift=4.4cm] {\begin{tabular}[t]{c}Solve for $\phi_\mathrm{reinit}^{\iota+1}$ \\Eq. \eqref{eq:algebraic_reinitialization_pde}\end{tabular}};
\node (dec1) [process, below=2.5cm of pro3] {\begin{tabular}[t]{c}Is Criterion\\ I or II  met?\end{tabular}};
\node (stop) [startstop, below of=dec1, yshift=-3cm] {\begin{tabular}[t]{c}Set\\$\phi^{n+1} = \phi_\mathrm{reinit}^{\iota+1}$\end{tabular}};

% Arrows
\draw [arrow] (start) -- (pro1);
% \draw [arrow] (pro1) -- (pro2);
% \draw [arrow] (pro2.east) -- ++(0.9,0) |- (pro3.west);
\draw [arrow] (pro1) -- (pro3.west);
\draw [arrow] (start.east) -| (pro3.north) node[midway, above] {$\phi^{0}_{\mathrm{reinit}} = \phi^{n+1}$};
\draw [arrow] (pro3.south) -- (dec1);
\draw [arrow] (dec1) -- (stop) node[midway, left] {Yes};
\draw [arrow] (dec1.east)  -- ++(1,0) node[midway, below] {No} |- (pro3.east) node[midway, above] {$\iota\mathrel{+}=1$};


\end{tikzpicture}



==> Figures/capillary-migration-schematic.tex <==
%% Creator: Inkscape 1.4.2 (ebf0e94, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures/capillary-migration-schematic_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{328.86334036bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.806562)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/capillary-migration-schematic_pdf.pdf}}%
    \put(0.59520563,0.6266583){\color[rgb]{0.2745098,0.2745098,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R$\end{tabular}}}}%
    \put(0.5193264,-0.0171089){\color[rgb]{0.2745098,0.2745098,0.2745098}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6R$\end{tabular}}}}%
    \put(0.77713184,0.27450845){\color[rgb]{0.2745098,0.2745098,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6R$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/capillary-migration-schematic_pdf.pdf}}%
    \put(0.9022201,0.45786853){\color[rgb]{0.2745098,0.2745098,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$12R$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/capillary-migration-schematic_pdf.pdf}}%
    \put(0.1380627,0.74037227){\color[rgb]{0.49411765,0.35686275,0.19215686}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}Fluid 0\\$\pp{\rho_\mathrm{0},\mu_\mathrm{0}}$\end{tabular}}}}%
    \put(0.1645632,0.27500179){\color[rgb]{0.13333333,0.32156863,0.35686275}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}Fluid 1\\$\pp{\rho_\mathrm{1},\mu_\mathrm{1}}$\end{tabular}}}}%
    \put(0.33,0.5){\color[rgb]{0.2745098,0.2745098,0.2745098}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$\vm{x}_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/capillary-migration-schematic_pdf.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/distance_property103.tex <==
%% Creator: Inkscape 1.4.2 (2aeb623e1d, 2025-05-12), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures/distance_property103_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{574.29083877bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49792252)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/distance_property103_pdf.pdf}}%
    \put(0.70793676,0.32261449){\color[rgb]{0.6745098,0.25098039,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma$\end{tabular}}}}%
    \put(0.78743297,0.05377504){\color[rgb]{0.6745098,0.25098039,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{C}$\end{tabular}}}}%
    \put(0.18461874,-0.00022381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vm{y}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/distance_property103_pdf.pdf}}%
    \put(0.46185229,0.38502402){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vm{c}$\end{tabular}}}}%
    \put(0.33464933,0.21898867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vm{x}$\end{tabular}}}}%
    \put(0.57869218,0.16242669){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega^-$\end{tabular}}}}%
    \put(0.39773684,0.02813131){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega^+$\end{tabular}}}}%
    \put(0.38716462,0.28415308){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|d(\vm{x})|$\end{tabular}}}}%
    \put(0.23928319,0.08359601){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\|\vm{y}-\vm{x}\|$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/distance_property103_pdf.pdf}}%
    \put(0.87929135,0.46739059){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Closest point of $\vm{y}$ on $\Gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/distance_property103_pdf.pdf}}%
    \put(0.87929135,0.413601774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underset{\vm{x}\in\mathcal{C}}{\text{argmin}}(\|\vm{y}-\vm{x}\|+|d(\vm{x})|)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/distance_property103_pdf.pdf}}%
    \put(0.87929135,0.352864487){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Intermediary value\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/distance_property103_pdf.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/geometric_redistanciation_process_flow_diagram.tex <==
\usetikzlibrary{shapes.geometric, arrows}
\definecolor{beige}{HTML}{e9e3cc}
\definecolor{dbeige}{HTML}{7e5b31}

\definecolor{blue}{HTML}{cbe2e6}
\definecolor{dblue}{HTML}{22525b}

\definecolor{interface}{HTML}{ac401b}
\definecolor{dark}{HTML}{464646}

% Define shapes and arrows
\tikzstyle{startstop} = [rectangle, 
rounded corners=0.75cm, 
minimum width=3cm, 
minimum height=1cm,
text width=5cm,
text centered, 
draw=dbeige, 
fill=beige]
\tikzstyle{process} = [rectangle,
minimum width=3.5cm, 
minimum height=1cm,
text width=6.5cm, 
text centered, 
draw=dblue, 
fill=blue]
\tikzstyle{decision} = [diamond, 
minimum width=1cm, 
minimum height=1cm, 
text width=3cm,
text centered, 
draw=black, 
fill=cyan!30]
\tikzstyle{arrow} = [thick,
->,
>=stealth]


\begin{tikzpicture}[node distance=2.5cm]

% Boxes
\node (start) [startstop] {
\begin{tabular}[t]{c}Solve for $\phi^{n+1}$ \\Eq. \eqref{eq:vof_weak_form}\end{tabular}};

\node (pro1) [process, below of=start, yshift=-0.75cm] {
\begin{tabular}[t]{c}Identify cells intersected by \\$\Gamma$ with a marching cube method\end{tabular}};

\node (pro2) [process, below of=pro1, yshift=-1.5cm] {
\begin{tabular}[t]{c}Compute $d(\vm{x})$ of the\\ intersected cells DoFs to \\construct the 1st intermediate \\surfaces $\mathcal{C}$ on both sides of $\Gamma$\end{tabular}};

\node (pro3) [process, below of=pro2, yshift=-1.85cm, text width=5cm] {
\begin{tabular}[t]{c}Apply local and global \\volume corrections\\(\citet{Mut2006})\end{tabular}};

\node (step1) [above right,inner sep=0mm, outer sep=0, xshift=-0.5cm, yshift=0.25cm] at (pro1.north west) {\renewcommand{\arraystretch}{0.5} \begin{tabular}[t]{l}Step 1:\end{tabular}};

\node[draw, dashed, thick, fit=(pro1) (pro2) (pro3),inner sep=2mm,outer sep=0] (Box1) {};

\node (pro4) [process, right of=pro2, xshift=5.4cm, yshift=0.35cm, text width=5.5cm] {
\begin{tabular}[t]{c}Iteratively compute $d(\vm{x})$\\for the rest of the mesh\\ up to $d_\text{max}$\\Eq. \eqref{eq:d_face}\end{tabular}};

\node (step2) [above right,inner sep=0mm, outer sep=0, xshift=-0.4cm] at (pro4.north west) {\renewcommand{\arraystretch}{0.5} \begin{tabular}[t]{l}Step 2:\end{tabular}};

\node (pro5) [process, below of=pro4, yshift=-2cm, text width=5.5cm] {
\begin{tabular}[t]{c}Compute $\phi^{n+1}_\mathrm{reinit}$ \\Eq. \eqref{eq:geo-reinit-tanh}\end{tabular}};

\node (step3) [above right,inner sep=0mm, outer sep=0, xshift=-0.4cm] at (pro5.north west) {\renewcommand{\arraystretch}{0.5} \begin{tabular}[t]{l}Step 3:\end{tabular}};

\node (stop) [startstop, below of=pro5, yshift=-0.75cm] {
\begin{tabular}[t]{c}Set\\$\phi^{n+1} = \phi_\mathrm{reinit}^{n+1}$\end{tabular}};

% Arrows
\draw [arrow] (start) -- (pro1);
\draw [arrow] (pro1) -- (pro2);
\draw [arrow] (pro2) -- (pro3);
\draw [arrow] (pro3.east) -- ++ (1.5,0) |- (pro4.west);
\draw [arrow] (pro4) -- (pro5);
\draw [arrow] (pro5) -- (stop);

\end{tikzpicture}



==> Figures/rayleigh-plateau-schematic.tex <==
%% Creator: Inkscape 1.4.2 (ebf0e94, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures/rayleigh-plateau-schematic_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{494.86431452bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53396277)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/rayleigh-plateau-schematic_pdf.pdf}}%
    \put(0.16120182,0.50330078){\color[rgb]{0.49411765,0.35686275,0.19215686}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}Fluid 0\\$\pp{\rho_\mathrm{0},\mu_\mathrm{0}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/rayleigh-plateau-schematic_pdf.pdf}}%
    \put(0.36076806,0.31282478){\color[rgb]{0.13333333,0.32156863,0.35686275}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}Fluid 1\\$\pp{\rho_\mathrm{1},\mu_\mathrm{1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/rayleigh-plateau-schematic_pdf.pdf}}%
    \put(0.99421349,0.29663559){\color[rgb]{0.2745098,0.2745098,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20R$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/rayleigh-plateau-schematic_pdf.pdf}}%
    \put(0.9080548,0.29663559){\color[rgb]{0.2745098,0.2745098,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2R$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/rayleigh-plateau-schematic_pdf.pdf}}%
    \put(0.44302517,-0.01212432){\color[rgb]{0.2745098,0.2745098,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$80R$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/rayleigh-plateau-schematic_pdf.pdf}}%
    \put(-0.04,0.30340566){\color[rgb]{0.2745098,0.2745098,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U^*_\mathrm{inlet}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/rising-bubble-schematic.tex <==
%% Creator: Inkscape 1.3.1 (9b9bdc1480, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures/rising-bubble-schematic_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{322.8633346bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.52387623)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/rising-bubble-schematic_pdf.pdf}}%
    \put(0.60626677,0.63830401){\color[rgb]{0.2745098,0.2745098,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R$\end{tabular}}}}%
    \put(0.52897742,-0.02){\color[rgb]{0.2745098,0.2745098,0.2745098}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2R$\end{tabular}}}}%
    \put(0.79157385,0.27960989){\color[rgb]{0.2745098,0.2745098,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2R$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/rising-bubble-schematic_pdf.pdf}}%
    \put(0.91898671,0.80639235){\color[rgb]{0.2745098,0.2745098,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$8R$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/rising-bubble-schematic_pdf.pdf}}%
    \put(0.36267516,0.22815183){\color[rgb]{0.4,0.20392157,0.03137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vm{g}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/rising-bubble-schematic_pdf.pdf}}%
    \put(0.12,1.45){\color[rgb]{0.49411765,0.35686275,0.19215686}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}Fluid 0\\$\pp{\rho_\mathrm{0},\mu_\mathrm{0}}$\end{tabular}}}}%
    \put(0.20778286,0.75){\color[rgb]{0.13333333,0.32156863,0.35686275}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}Fluid 1\\$\pp{\rho_\mathrm{1},\mu_\mathrm{1}}$\end{tabular}}}}%
    \put(0.33,0.51){\color[rgb]{0.2745098,0.2745098,0.2745098}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$\vm{x}_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/rising-bubble-schematic_pdf.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/simplex_quad.tex <==
%% Creator: Inkscape 1.4.2 (2aeb623e1d, 2025-05-12), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures/simplex_quad_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{957.30027567bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39640483)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/simplex_quad_pdf.pdf}}%
    \put(0.08246061,0.04614997){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vm{y}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/simplex_quad_pdf.pdf}}%
    \put(0.19553125,0.27490892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma$\end{tabular}}}}%
    \put(0.2937035,0.22921967){\color[rgb]{0.6745098,0.25098039,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{C}$\end{tabular}}}}%
    \put(0.16574767,0.29839594){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vm{c}$\end{tabular}}}}%0
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/simplex_quad_pdf.pdf}}%
    \put(0.77196026,0.383){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Known DoF values\end{tabular}}}}%
    \put(0.77196026,0.349){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Unknown DoF value\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/simplex_quad_pdf.pdf}}%
    \put(0.77196026,0.314){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Closest point of $\vm{y}$ on $\Gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/simplex_quad_pdf.pdf}}%
    \put(0.77196026,0.282){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underset{\vm{x}\in\mathcal{C}}{\text{argmin}}(\|\vm{y}-\vm{x}\|+|d(\vm{x})|)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/simplex_quad_pdf.pdf}}%
    \put(0.77196026,0.235130614){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Intermediary values\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figures/simplex_quad_pdf.pdf}}%
    \put(0.35438415,0.0348005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vm{y}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figures/simplex_quad_pdf.pdf}}%
    \put(0.38131805,0.22524695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vm{x}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figures/simplex_quad_pdf.pdf}}%
    \put(0.14816283,0.22053874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vm{x}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figures/simplex_quad_pdf.pdf}}%
    \put(0.23981619,0.15714495){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{F}_j$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figures/simplex_quad_pdf.pdf}}%
    \put(0.00178279,0.24612745){\color[rgb]{0.6745098,0.25098039,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{C}$\end{tabular}}}}%
    \put(0.39741094,0.36013626){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vm{c}$\end{tabular}}}}%
    \put(0.32170319,0.35360607){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figures/simplex_quad_pdf.pdf}}%
    \put(0.70632565,0.15195309){\makebox(0,0)[lt]{\lineheight{0.5}\smash{\begin{tabular}[t]{l}Adaptively\\refined\\cells\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Figures/simplex_quad_pdf.pdf}}%
  \end{picture}%
\endgroup%

